A method to estimate the size of particles using the open source software OpenPTV

A method to obtain particle sizes from images that are used for particle tracking velocimetry is proposed. This is an open source method, developed to use together with the open source software OpenPTV. First, the analysis of different factors that affect the estimation of the particle size is made. Then, a transformation is proposed to estimate the sizes from information obtained in OpenPTV. The method requires an extra calibration with a flat target containing circles of different sizes, but if the calibration is successful, the sizes of particles can be estimated reliable within certain limits. For example, for solid of non-translucent particles, sizes can be estimated with an error of maximum 10 %, as long as the particle diameter correspond to at least three pixels width in the obtained images. For translucent particles some extra assumptions will be needed in the transformation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

